Agent-Guided Configuration Tuning for SMT Solvers

SMT solvers expose many configuration choices that determine how well their existing algorithms perform on a workload. We present, to our knowledge, the first workflow that uses general-purpose LLM agents to tune SMT solver configurations. Agents read solver documentation, source code, and persistent experiment records to propose option changes, and a deterministic harness measures each proposal, validates the returned models, and selects changes separately for each competition Division. Over roughly nine weeks, our tuning campaign recorded 4,545 proposals for cvc5 across 13 Divisions and 36 logics. We evaluate the tuned configurations on the 2026 and 2025 SMT-COMP ModelValidation benchmarks under a 24-second cutoff. On problems not used for training, they validate more problems than official cvc5 in ten of the 13 Divisions in 2026 and in eight in 2025, with geometric-mean gains of 7.8% and 6.8% across Divisions. On the complete official selections, which include training problems, the tuned floating-point counts exceed those of every individual competition participant in both years. Further studies show how configuration changes make existing algorithms effective by changing access to strategies, scheduling, and option compatibility, and how benchmark families trade off against one another. The agents' experiment traces contain hypothesis-based proposals in every tuning group, and 64.3% of the extracted hypotheses draw on prior measurements. These results show that agent-guided tuning can specialize a mature SMT solver and that accumulated experimental evidence informs sustained search.

==> paper-assets/workflow.tex <==
\definecolor{hzblue}{HTML}{2F6FD0}\definecolor{hzbluebg}{HTML}{EAF1FB}
\definecolor{hzorange}{HTML}{E0663C}\definecolor{hzorangebg}{HTML}{FCEEE7}
\definecolor{hzdoc}{HTML}{EFEFEB}\definecolor{hzband}{HTML}{E3E3DF}
\definecolor{hzred}{HTML}{D23B3B}\definecolor{hzloop}{HTML}{6A3D9A}\definecolor{hzgreen}{HTML}{2F9A45}
\def\wfdd{-{}-}
\def\wfdoc#1#2#3#4{%
  \filldraw[fill=hzdoc, draw=black!50, line width=0.5pt]
    (#1,#2) -- ({#3-0.15},#2) -- (#3,{#2-0.15}) -- (#3,#4) -- (#1,#4) -- cycle;
  \filldraw[fill=white, draw=black!50, line width=0.45pt]
    ({#3-0.15},#2) -- ({#3-0.15},{#2-0.15}) -- (#3,{#2-0.15}) -- cycle;}
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\sffamily\footnotesize,
  >={Stealth[length=1.6mm,width=1.3mm]},
  flow/.style={->, line width=0.55pt, draw=black!80},
  back/.style={->, line width=0.55pt, draw=black!60, dash pattern=on 2.2pt off 1.6pt},
  mainc/.style={->, line width=0.9pt, draw=hzloop},
  actor/.style={rounded corners=2.5pt, line width=0.7pt},
  codex/.style={actor, draw=hzorange, fill=hzorangebg},
  claude/.style={actor, draw=hzblue, fill=hzbluebg},
  tool/.style={actor, draw=black!55, fill=white},
  hd/.style={font=\sffamily\footnotesize\bfseries, anchor=base west, inner sep=0pt},
  ttl/.style={font=\sffamily\footnotesize\bfseries, anchor=base west, inner sep=0pt},
  sub/.style={font=\sffamily\scriptsize, text=black!62, anchor=north west, inner sep=0pt, align=left,
              execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  lbl/.style={font=\sffamily\scriptsize, text=black!68, inner sep=1.2pt},
  num/.style={circle, draw=black!80, line width=0.5pt, inner sep=0pt, minimum size=3.2mm,
              font=\sffamily\scriptsize\bfseries},
  cell/.style={font=\sffamily\scriptsize, anchor=west, inner sep=0pt},
  code/.style={font=\ttfamily\scriptsize, anchor=west, inner sep=0pt},
  exreg/.style={rounded corners=2.5pt, line width=0.6pt, draw=black!45, dash pattern=on 2pt off 1.5pt},
  yes/.pic={\draw[green!45!black, line width=0.8pt, line cap=round, line join=round]
              (-0.065,0.005) -- (-0.02,-0.05) -- (0.075,0.07);},
  no/.pic={\draw[red!65!black, line width=0.8pt, line cap=round]
              (-0.055,-0.055) -- (0.055,0.055) (-0.055,0.055) -- (0.055,-0.055);},
  gate/.pic={\fill[hzred] (22.5:0.2) \foreach \a in {67.5,112.5,...,337.5} {-- (\a:0.2)} -- cycle;
             \fill[white] (-0.11,-0.03) rectangle (0.11,0.03);},
  ok/.pic={\filldraw[fill=white, draw=hzgreen, line width=0.7pt] (0,0) circle (0.16);
           \draw[hzgreen, line width=0.9pt, line cap=round, line join=round]
             (-0.075,0.0) -- (-0.02,-0.06) -- (0.08,0.065);},
]

\node[hd] at (0,-0.4) {(a)\enspace\mdseries Flame Chase};
\wfdoc{2.45}{-0.1}{3.2}{-0.62}   \node at (2.8,-0.38) {$S_r$};
\draw[flow] (3.2,-0.36) -- (3.45,-0.36);
\draw[codex] (3.45,-0.1) rectangle (5.2,-0.62);
  \node[align=center, font=\sffamily\scriptsize, inner sep=0pt] at (4.325,-0.36) {\footnotesize Codex\\[-1pt]{\color{black!60}round $r$}};
\draw[flow] (5.2,-0.36) -- (5.45,-0.36);
\wfdoc{5.45}{-0.1}{6.2}{-0.62}   \node at (5.8,-0.38) {$S_{r+1}$};
\draw[flow] (6.2,-0.36) -- (6.45,-0.36);
\draw[claude] (6.45,-0.1) rectangle (8.35,-0.62);
  \node[align=center, font=\sffamily\scriptsize, inner sep=0pt] at (7.4,-0.36) {\footnotesize Claude Code\\[-1pt]{\color{black!60}round $r{+}1$}};
\draw[flow] (8.35,-0.36) -- (8.6,-0.36);
\wfdoc{8.6}{-0.1}{9.35}{-0.62}   \node at (8.95,-0.38) {$S_{r+2}$};
\draw[flow] (9.35,-0.36) -- (9.6,-0.36);
\draw[codex] (9.6,-0.1) rectangle (11.35,-0.62);
  \node[align=center, font=\sffamily\scriptsize, inner sep=0pt] at (10.475,-0.36) {\footnotesize Codex\\[-1pt]{\color{black!60}round $r{+}2$}};
\draw[flow] (11.35,-0.36) -- (11.6,-0.36);
\node[anchor=west, inner sep=0pt] at (11.7,-0.36) {$\cdots$};
\node[sub, text width=11.2cm] at (2.45,-0.78)
  {Each round starts a fresh session. The working directory $S$ (incumbent configuration, per-problem results, Division decisions, notes) is all that passes from one round to the next.};

\node[hd] at (0,-1.62) {(b)\enspace\mdseries One round};

\draw[actor, draw=black!70, fill=white] (0,-1.85) rectangle (1.75,-5.85);
\node[font=\sffamily\footnotesize\bfseries, inner sep=0pt] at (0.875,-3.1) {Agent};
\node[codex, inner xsep=4pt, inner ysep=1.5pt, font=\sffamily\scriptsize] at (0.875,-3.63) {Codex};
\node[lbl] at (0.875,-3.96) {or};
\node[claude, inner xsep=4pt, inner ysep=1.5pt, font=\sffamily\scriptsize] at (0.875,-4.29) {Claude Code};
\node[lbl, align=center] at (0.875,-4.8) {the agent of\\[-1pt]this round};

\wfdoc{1.95}{-2.3}{4.95}{-3.5}
\node[num] at (2.17,-2.52) {1};
\node[ttl] at (2.36,-2.58) {candidate};
\node[sub, text width=2.75cm] at (2.1,-2.75) {at most one argument section per Division};
\draw[mainc] (1.75,-2.9) -- (1.95,-2.9);
\draw[mainc] (4.95,-2.9) -- (5.55,-2.9);
\pic at (5.75,-2.9) {gate};
\node[lbl, inner sep=0pt] at (5.75,-3.27) {checks};
\draw[mainc] (5.95,-2.9) -- (6.5,-2.9);
\draw[back] (5.75,-2.7) -- (5.75,-2.0) -- (1.75,-2.0);
\node[lbl, anchor=south west, align=left, inner sep=1pt] at (1.95,-2.0) {failed check: the same agent\\[-1pt]repairs it in the same round};

\draw[actor, draw=black!60, fill=white] (6.5,-2.3) rectangle (13.6,-3.5);
\node[num] at (6.72,-2.52) {2};
\node[ttl] at (6.91,-2.58) {measure};
\node[sub, text width=6.75cm] at (6.65,-2.75)
  {\textbf{BenchExec} runs every training problem of the group, 24\,s wall and 96\,s CPU time each; \textbf{Dolmen} checks every \texttt{sat} model};

\draw[mainc] (12.75,-3.5) -- (12.75,-4.5);
\node[lbl, anchor=west] at (12.83,-4.0) {results};

\draw[actor, draw=black!60, fill=white] (6.5,-4.5) rectangle (13.6,-5.7);
\node[num] at (6.72,-4.72) {3};
\node[ttl] at (6.91,-4.78) {select per Division};
\node[sub, text width=6.75cm] at (6.65,-4.95)
  {update only the Divisions that are eligible and above their incumbent record; restore the other changed sections};

\wfdoc{1.95}{-4.5}{4.95}{-5.7}
\node[num] at (2.17,-4.72) {4};
\node[ttl] at (2.36,-4.78) {state $S_{r+1}$};
\node[sub, text width=2.75cm] at (2.1,-4.95) {new incumbent, results, and Division decisions};
\draw[mainc] (6.5,-5.1) -- node[above, font=\sffamily\scriptsize\bfseries, text=hzloop, inner sep=1.5pt] {feedback} (4.95,-5.1);
\draw[mainc] (1.95,-5.1) -- (1.75,-5.1);

\draw[hzloop, line width=1.6pt, -{Stealth[length=2.4mm,width=2.2mm]}]
  (5.75,-4.0) ++(70:0.33) arc[start angle=70, end angle=-245, radius=0.33];
\node[anchor=west, align=left, inner sep=0pt, font=\sffamily\scriptsize, text=hzloop] at (6.25,-4.0)
  {\textbf{\footnotesize tuning loop}\\[-0.5pt]one pass per round; the next round uses the other agent};

\begin{scope}[yshift=-6mm]
\draw[exreg] (0,-5.55) rectangle (13.8,-8.45);
\node[font=\sffamily\scriptsize, anchor=base west, inner sep=0pt] at (0.15,-5.82)
  {\textbf{\footnotesize (c)}\enspace\textbf{\footnotesize Example}\enspace recorded decisions of round r000144 (phase III, small-mix group), which edited five Divisions};

\foreach \x/\h in {0.2/Division, 3.75/Section, 5.1/Edit, 8.4/{Validated (candidate vs.\ incumbent)}, 12.6/Result}
  \node[cell, font=\sffamily\scriptsize\bfseries] at (\x,-6.14) {\h};
\draw[black!45, line width=0.4pt] (0.2,-6.3) -- (13.6,-6.3);
\draw[black!45, line width=0.4pt] (0.2,-8.25) -- (13.6,-8.25);

\foreach \y/\d/\s/\e/\m/\r in {
   -6.52/{Equality + bit-vectors}/{QF\_UFBV}/{\wfdd learned-rewrite}/{282 vs.\ 280}/1,
   -6.9/{Nonlinear real arithmetic}/{QF\_NRA}/{\wfdd repeat-simp}/{229 vs.\ 228}/1,
   -7.28/{ADT + linear arithmetic}/{QF\_ALIA}/{\wfdd learned-rewrite}/{258 vs.\ 259}/0,
   -7.66/{Equality + linear arithmetic}/{QF\_UFIDL}/{\wfdd decision=justification}/{281 vs.\ 300}/0,
   -8.04/{Linear real arithmetic}/{QF\_LRA}/{\wfdd decision=stoponly}/{251 vs.\ 251}/0} {
  \node[cell] at (0.2,\y) {\d};
  \node[code] at (3.75,\y) {\s};
  \node[code] at (5.1,\y) {\textsf{+}\,\e};
  \ifnum\r=1
    \pic at (8.48,\y) {yes}; \node[cell] at (8.63,\y) {\m};
    \node[cell, font=\sffamily\scriptsize\bfseries, text=green!35!black] at (12.6,\y) {updated};
  \else
    \pic at (8.48,\y) {no}; \node[cell] at (8.63,\y) {\m};
    \node[cell, text=black!65] at (12.6,\y) {restored};
  \fi
}
\end{scope}
\end{tikzpicture}

